Grammar as a Foreign Language

Syntactic constituency parsing is a fundamental problem in natural language processing and has been the subject of intensive research and engineering for decades. As a result, the most accurate parsers are domain specific, complex, and inefficient. In this paper we show that the domain agnostic attention-enhanced sequence-to-sequence model achieves state-of-the-art results on the most widely used syntactic constituency parsing dataset, when trained on a large synthetic corpus that was annotated using existing parsers. It also matches the performance of standard parsers when trained only on a small human-annotated dataset, which shows that this model is highly data-efficient, in contrast to sequence-to-sequence models without the attention mechanism. Our parser is also fast, processing over a hundred sentences per second with an unoptimized CPU implementation.

==> lenplot.tex <==
\begin{tikzpicture}[xscale=0.18,yscale=0.5]
% Grid.
\draw[xstep=10cm,ystep=1cm,color=lightgray,thin] (10,90) grid (71,96);
\foreach \x in {10, 20, ..., 70} {
  \node (x) at (\x, 89.8) {\tiny \x};
}
\foreach \y in {90, ..., 96} {
  \node (x) at (8, \y) {\tiny \y};
}
\node (bottom) at (40, 89.3) {\small Sentence length};
\node[rotate=90] (left) at (5, 92.5) {\small F1 score};
% Legend
\draw[color=blue, fill=blue] (72, 93.85) rectangle (73, 94.15);
\node[anchor=west] (l) at (73, 94)   {\tiny BerkeleyParser};
\draw[color=red, fill=red] (72, 93.35) rectangle (73, 93.65);
\node[anchor=west] (l) at (73, 93.5) {\tiny baseline LSTM};
\draw[color=orange, fill=orange] (72, 92.85) rectangle (73, 93.15);
\node[anchor=west] (l) at (73, 93)   {\tiny LSTM+A};
% Data.
\draw[thick,color=blue] plot coordinates
{ (10, 92.7)
  (11, 92.94)
  (12, 92.95)
  (13, 93.49)
  (14, 93.69)
  (15, 93.73)
  (16, 93.75)
  (17, 93.83)
  (18, 93.69)
  (19, 93.57)
  (20, 93.33)
  (21, 93.17)
  (22, 93.12)
  (23, 93.34)
  (24, 93.2)
  (25, 93.05)
  (26, 92.78)
  (27, 92.74)
  (28, 92.64)
  (29, 92.54)
  (30, 92.37)
  (31, 92.34)
  (32, 92.3)
  (33, 92.29)
  (34, 92.15)
  (35, 92.04)
  (36, 91.99)
  (37, 91.97)
  (38, 91.91)
  (39, 91.89)
  (40, 91.8)
  (41, 91.72)
  (42, 91.69)
  (43, 91.67)
  (44, 91.55)
  (45, 91.55)
  (46, 91.47)
  (47, 91.48)
  (48, 91.45)
  (49, 91.47)
  (50, 91.43)
  (51, 91.37)
  (52, 91.34)
  (53, 91.3)
  (54, 91.3)
  (55, 91.3)
  (56, 91.26)
  (57, 91.14)
  (58, 91.15)
  (59, 91.15)
  (60, 91.15)
  (61, 91.14)
  (62, 91.14)
  (63, 91.14)
  (64, 91.09)
  (65, 91.1)
  (66, 91.1)
  (67, 91.1)
  (68, 91.1)
  (69, 91.1)
  (70, 91.1)
  (71, 91.1)
%  (72, 91.1)
%  (73, 91.1)
%  (74, 91.1)
};
\draw[thick,color=red] plot coordinates
{ (10, 92.36)
  (11, 93.05)
  (12, 93.33)
  (13, 93.47)
  (14, 93.88)
  (15, 94.12)
  (16, 93.77)
  (17, 93.83)
  (18, 93.76)
  (19, 93.84)
  (20, 93.67)
  (21, 93.53)
  (22, 93.63)
  (23, 93.76)
  (24, 93.38)
  (25, 93.3)
  (26, 93.21)
  (27, 92.98)
  (28, 92.81)
  (29, 92.72)
  (30, 92.69)
  (31, 92.54)
  (32, 92.57)
  (33, 92.61)
  (34, 92.57)
  (35, 92.44)
  (36, 92.31)
  (37, 92.33)
  (38, 92.3)
  (39, 92.18)
  (40, 92.09)
  (41, 92.04)
  (42, 92.01)
  (43, 91.99)
  (44, 91.92)
  (45, 91.9)
  (46, 91.75)
  (47, 91.74)
  (48, 91.71)
  (49, 91.7)
  (50, 91.67)
  (51, 91.57)
  (52, 91.53)
  (53, 91.52)
  (54, 91.52)
  (55, 91.52)
  (56, 91.46)
  (57, 91.23)
  (58, 91.14)
  (59, 91.11)
  (60, 91.11)
  (61, 91.06)
  (62, 91.06)
  (63, 90.99)
  (64, 90.99)
  (65, 90.99)
  (66, 90.99)
  (67, 90.99)
  (68, 90.99)
  (69, 90.99)
  (70, 90.99)
  (71, 90.99)
%  (72, 90.99)
%  (73, 90.99)
%  (74, 90.99)
};
\draw[thick,color=orange] plot coordinates
{ (10, 95.41)
  (11, 95.07)
  (12, 95.57)
  (13, 95.16)
  (14, 95.39)
  (15, 95.24)
  (16, 95.44)
  (17, 95.5)
  (18, 95.5)
  (19, 95.39)
  (20, 95.42)
  (21, 95.1)
  (22, 94.85)
  (23, 94.76)
  (24, 94.83)
  (25, 94.58)
  (26, 94.54)
  (27, 94.37)
  (28, 94.18)
  (29, 94.06)
  (30, 94.03)
  (31, 94.03)
  (32, 93.91)
  (33, 93.9)
  (34, 93.99)
  (35, 93.94)
  (36, 93.85)
  (37, 93.86)
  (38, 93.9)
  (39, 93.87)
  (40, 93.87)
  (41, 93.84)
  (42, 93.77)
  (43, 93.77)
  (44, 93.77)
  (45, 93.75)
  (46, 93.72)
  (47, 93.62)
  (48, 93.61)
  (49, 93.59)
  (50, 93.6)
  (51, 93.6)
  (52, 93.54)
  (53, 93.49)
  (54, 93.49)
  (55, 93.49)
  (56, 93.5)
  (57, 93.43)
  (58, 93.42)
  (59, 93.42)
  (60, 93.43)
  (61, 93.43)
  (62, 93.42)
  (63, 93.42)
  (64, 93.42)
  (65, 93.36)
  (66, 93.37)
  (67, 93.37)
  (68, 93.37)
  (69, 93.37)
  (70, 93.37)
  (71, 93.37)
%  (72, 93.37)
%  (73, 93.37)
%  (74, 93.37)
};
\end{tikzpicture}

